How and when can one identify hadronic molecules in the baryon spectrum

A method to identify hadronic molecules in the particle spectrum is reviewed and the conditions for its applicability discussed. Special emphasis is put on the discussion of molecule candidates in the baryon spectrum.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

